On the Cohomology of Two Stranded Braid Varieties

We compute the cohomologies of two strand braid varieties using the two-form present in cluster structures. We confirm these results with proof using Alexander and Poincar\'e duality. Further, we consider products of braid varieties and their interactions with the cohomologies.

==> Figures/2_form_cut.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,555); %set diagram left start at 0, and has height of 555

%Shape: Polygon [id:dp19273602534091383] 
\draw   (564.64,315.98) -- (506.86,428.35) -- (400.93,496.61) -- (275.24,502.45) -- (163.47,444.31) -- (95.56,337.77) -- (89.71,211.38) -- (147.49,99) -- (253.41,30.75) -- (379.1,24.91) -- (490.88,83.05) -- (558.79,189.59) -- cycle ;
%Straight Lines [id:da6884266204464162] 
\draw    (89.22,210.01) -- (490.45,81.55)(90.14,212.86) -- (491.37,84.41) ;
%Straight Lines [id:da5910680641537198] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (95.52,337.84) -- (275.22,502.5) ;
%Straight Lines [id:da7193116271941398] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (89.68,211.43) -- (275.22,502.5) ;
%Straight Lines [id:da9708367216928544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (490.91,82.98) -- (275.22,502.5) ;
%Straight Lines [id:da49409915392090387] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (558.82,189.52) -- (275.22,502.5) ;
%Straight Lines [id:da42494060348364227] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (564.66,315.92) -- (275.22,502.5) ;
%Straight Lines [id:da10098807207934368] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (506.87,428.33) -- (275.22,502.5) ;
%Straight Lines [id:da05760910194215607] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (89.68,211.43) -- (253.42,30.73) ;
%Straight Lines [id:da06928099451462133] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (89.68,211.43) -- (379.13,24.86) ;
%Straight Lines [id:da345703551052267] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (352.15,496.93) -- (400.4,467.47) ;
\draw [shift={(402.11,466.43)}, rotate = 148.59] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da939444205824123] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (409.25,455.66) -- (471.28,383.62) ;
\draw [shift={(472.59,382.1)}, rotate = 130.73] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7380852745041917] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (472.59,368.64) -- (459.65,312.28) ;
\draw [shift={(459.21,310.33)}, rotate = 77.08] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6190988516336613] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (452.96,299.56) -- (418.38,247.4) ;
\draw [shift={(417.28,245.74)}, rotate = 56.46] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6369112974794082] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (401.22,243.94) -- (159.62,298.23) ;
\draw [shift={(157.67,298.67)}, rotate = 347.34] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8537657016761273] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (157.67,293.28) -- (260.76,171.01) ;
\draw [shift={(262.05,169.48)}, rotate = 130.13] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24429296483672513] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (268.29,168.58) -- (400.33,235.86) ;
\draw [shift={(402.11,236.77)}, rotate = 207] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4779776756230145] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (146.96,312.12) -- (142.65,370.24) ;
\draw [shift={(142.5,372.23)}, rotate = 274.24] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4083989541168207] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (263.83,150.64) -- (258.73,111.36) ;
\draw [shift={(258.48,109.37)}, rotate = 82.61] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8870999215082382] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (249.56,102.2) -- (207.8,93.63) ;
\draw [shift={(205.84,93.23)}, rotate = 11.6] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da654135753227826] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (482,472) .. controls (521.4,442.45) and (450.19,452.68) .. (409.82,464.46) ;
\draw [shift={(408,465)}, rotate = 343.3] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4046157251301612] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (577,351) .. controls (592.76,324.4) and (506.65,356.02) .. (481.12,378) ;
\draw [shift={(480,379)}, rotate = 317.49] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (267.76,509.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (393.72,505.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (74.66,205.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (506.63,72.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (72.7,274.7) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (122.54,321.04) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-9.45] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (543.18,372.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.77] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (468.82,402.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-28.83] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (244.88,75.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-280.16] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (300.68,23.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-268.49] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (153.21,447.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2$};
% Text Node
\draw (83.62,338.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3$};
% Text Node
\draw (111.02,85.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i+1$};
% Text Node
\draw (221.65,11.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i+2$};
% Text Node
\draw (406.32,12.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j-1$};
% Text Node
\draw (576.21,180.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j+1$};
% Text Node
\draw (581.57,308.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j+2$};
% Text Node
\draw (518.98,427.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k$};
% Text Node
\draw (151.81,371.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{13}$};
% Text Node
\draw (169.76,308.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{1i}$};
% Text Node
\draw (239.58,140.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{ij}$};
% Text Node
\draw (428,231.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{1j}\textcolor[rgb]{0.82,0.01,0.11}{\Delta _{ij}^{-1}}$};
% Text Node
\draw (466.07,480.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{1,k}\textcolor[rgb]{0.82,0.01,0.11}{\Delta _{ij}^{( -1)^{k-j+1}}}$};
% Text Node
\draw (218.89,78.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{i,i+2}$};
% Text Node
\draw (273.31,104) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{i,j-1}$};
% Text Node
\draw (278.26,159.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{1}$}};
% Text Node
\draw (470.06,301.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{1,j+1}\textcolor[rgb]{0.82,0.01,0.11}{\Delta _{ij}}$};
% Text Node
\draw (561.74,355.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{1,j+2}\textcolor[rgb]{0.82,0.01,0.11}{\Delta _{ij}^{-1}}$};
% Text Node
\draw (295.36,505.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta _{1,k+1}\textcolor[rgb]{0.82,0.01,0.11}{\Delta _{ij}^{( -1)^{k-j+2}}}$};


\end{tikzpicture}

==> Figures/Braid_crossings.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,391); %set diagram left start at 0, and has height of 391

%Curve Lines [id:da4688929448239494] 
\draw    (111.62,108.83) .. controls (172.75,105.39) and (161.63,140.82) .. (228.61,132.95) ;
%Curve Lines [id:da4888321436391343] 
\draw    (112.16,134.09) .. controls (112.74,133.21) and (123.53,137.42) .. (166.64,125.07) ;
%Curve Lines [id:da14029312469419963] 
\draw    (173.69,121.49) .. controls (174.27,120.61) and (187.13,110.86) .. (228.17,112.48) ;
%Curve Lines [id:da872088997897909] 
\draw    (315.73,135.5) .. controls (376.82,138.83) and (366.16,107.29) .. (433.03,114.59) ;
%Curve Lines [id:da9696593664528872] 
\draw    (316.6,113.05) .. controls (317.17,113.83) and (328.01,110.14) .. (370.96,121.31) ;
%Curve Lines [id:da5126128961568033] 
\draw    (377.97,124.52) .. controls (378.53,125.3) and (391.27,134.03) .. (432.33,132.77) ;
%Straight Lines [id:da7583136510216131] 
\draw    (111.45,89.71) -- (229.1,89.35) ;
%Straight Lines [id:da03269360541613353] 
\draw    (317.07,157.49) -- (434.71,157.51) ;
%Straight Lines [id:da6990680292449958] 
\draw    (319.09,89.56) -- (436.74,89.58) ;
%Straight Lines [id:da8891250998170426] 
\draw    (112.54,158.53) -- (230.18,158.17) ;

% Text Node
\draw (164.49,92.57) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.12] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (371.71,129.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.34] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (371.07,89.14) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.34] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (163.63,130.08) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.12] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (163.11,168.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{i}$};
% Text Node
\draw (364.44,164.28) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.88] [align=left] {$\displaystyle \sigma _{i}^{-1}$};
% Text Node
\draw (442.55,152.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.5] [align=left] {$\displaystyle 1$};
% Text Node
\draw (446.53,83.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.14] [align=left] {$\displaystyle n$};
% Text Node
\draw (443.98,126.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-358.85] [align=left] {$\displaystyle i$};
% Text Node
\draw (444.39,108.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.44] [align=left] {$\displaystyle i+1$};
% Text Node
\draw (237.53,152.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.5] [align=left] {$\displaystyle 1$};
% Text Node
\draw (241.51,83.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.14] [align=left] {$\displaystyle n$};
% Text Node
\draw (238.95,126.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-358.85] [align=left] {$\displaystyle i$};
% Text Node
\draw (239.37,108.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.44] [align=left] {$\displaystyle i+1$};


\end{tikzpicture}

==> Figures/Braid_variables.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6721868306121925] 
\draw    (120.65,90.35) .. controls (184.68,78.46) and (178.05,194.4) .. (228.21,123.1) ;
%Curve Lines [id:da7740041426691386] 
\draw    (121.33,141.54) .. controls (154.15,149.26) and (173.15,130.58) .. (171.99,125.56) ;
%Curve Lines [id:da17221442501973883] 
\draw    (177.78,116) .. controls (234.23,39.3) and (243.67,210.64) .. (286.41,121.59) ;
%Curve Lines [id:da012986522361035258] 
\draw    (237.37,113.74) .. controls (293.82,37.05) and (299.4,206.53) .. (342.62,119.13) ;
%Curve Lines [id:da03170903974443795] 
\draw    (293.61,110.46) .. controls (352.75,51.6) and (338.67,167.58) .. (398.5,142.23) ;
%Curve Lines [id:da3228038849029764] 
\draw    (351.98,104.83) .. controls (363.08,80.74) and (398.82,100.17) .. (397.66,95.16) ;
%Straight Lines [id:da12723615892041273] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120,70.5) -- (120.5,160) ;
%Straight Lines [id:da3616868983360715] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (399.5,70.5) -- (400,160) ;

% Text Node
\draw (167.97,142.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (342.2,142.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle z_{4}$};
% Text Node
\draw (286.83,143.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle z_{3}$};
% Text Node
\draw (226.72,143.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle z_{2}$};


\end{tikzpicture}

==> Figures/Chart_sigma_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp9441867172689296] 
\draw   (353.33,120.42) -- (310.88,248.13) -- (171.41,248.77) -- (127.67,121.45) -- (240.1,42.13) -- cycle ;
%Straight Lines [id:da4144195730978426] 
\draw    (171.39,248.76) -- (240.12,42.13) ;
%Straight Lines [id:da23352590747596746] 
\draw    (171.39,248.76) -- (353.34,120.43) ;
%Shape: Rectangle [id:dp12322081829951093] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (238.86,244.35) -- (247.43,244.35) -- (247.43,252.59) -- (238.86,252.59) -- cycle ;
%Shape: Rectangle [id:dp18427015674657787] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (326.71,181.18) -- (335.29,181.18) -- (335.29,189.42) -- (326.71,189.42) -- cycle ;
%Shape: Rectangle [id:dp9386809741613293] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (293.14,78.87) -- (301.71,78.87) -- (301.71,87.11) -- (293.14,87.11) -- cycle ;
%Shape: Rectangle [id:dp8333925815869343] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (172.43,81.62) -- (181,81.62) -- (181,89.86) -- (172.43,89.86) -- cycle ;
%Shape: Rectangle [id:dp3610987017874312] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (145.29,179.81) -- (153.86,179.81) -- (153.86,188.04) -- (145.29,188.04) -- cycle ;
%Shape: Ellipse [id:dp7969058832012994] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (203.86,138.61) .. controls (203.86,135.95) and (206.1,133.8) .. (208.86,133.8) .. controls (211.62,133.8) and (213.86,135.95) .. (213.86,138.61) .. controls (213.86,141.26) and (211.62,143.41) .. (208.86,143.41) .. controls (206.1,143.41) and (203.86,141.26) .. (203.86,138.61) -- cycle ;
%Shape: Ellipse [id:dp8809607099621648] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (257.37,184.6) .. controls (257.37,181.94) and (259.61,179.79) .. (262.37,179.79) .. controls (265.13,179.79) and (267.37,181.94) .. (267.37,184.6) .. controls (267.37,187.25) and (265.13,189.4) .. (262.37,189.4) .. controls (259.61,189.4) and (257.37,187.25) .. (257.37,184.6) -- cycle ;
%Straight Lines [id:da06274312238676027] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (274.57,187.36) -- (316.86,186.7) ;
\draw [shift={(318.86,186.67)}, rotate = 179.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da454831420581153] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (323.14,192.85) -- (254.76,242.48) ;
\draw [shift={(253.14,243.66)}, rotate = 324.03] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5302249270618031] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (201,142.73) -- (159.68,177.15) ;
\draw [shift={(158.14,178.43)}, rotate = 320.2] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8839506331891385] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (182.43,95.35) -- (201.48,130.67) ;
\draw [shift={(202.43,132.43)}, rotate = 241.66] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7873457608412491] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (298.14,96.04) -- (268.15,173.13) ;
\draw [shift={(267.43,175)}, rotate = 291.26] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40319147499394825] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (220.29,137.24) -- (288.61,92.33) ;
\draw [shift={(290.29,91.23)}, rotate = 146.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da930277491885209] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (255.29,177.06) -- (218.28,147.41) ;
\draw [shift={(216.71,146.16)}, rotate = 38.7] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23567114591346217] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (244.57,238.85) -- (259.61,196.79) ;
\draw [shift={(260.29,194.91)}, rotate = 109.68] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1962163042337195] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (152.43,172.25) -- (174.01,98.64) ;
\draw [shift={(174.57,96.73)}, rotate = 106.34] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (301,64.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (171,64.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (342.43,180.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (131.71,181.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (183.86,128.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (209.21,176.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle z_{2} z_{3} -1$};
% Text Node
\draw (206.79,257.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle z_{2} z_{3} z_{4} -z_{2} -z_{4}$};
% Text Node
\draw (159.5,249.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (312,248.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (355.5,112.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (234,27.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (114.5,115.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{2}$};


\end{tikzpicture}

==> Figures/Charts_sigma_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da25755910897127143] 
\draw    (276.5,50) -- (386.5,160) ;
%Shape: Square [id:dp924175516262393] 
\draw   (90.5,50) -- (200.5,50) -- (200.5,160) -- (90.5,160) -- cycle ;
%Straight Lines [id:da3812190266233766] 
\draw    (90.5,160) -- (200.5,50) ;
%Straight Lines [id:da8266168294345728] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (144,151.5) -- (143.53,117) ;
\draw [shift={(143.5,115)}, rotate = 89.22] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6977721956746146] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (152.5,107.5) -- (194.5,107.5) ;
\draw [shift={(196.5,107.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4173858263222976] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (195,113.5) -- (153.45,153.12) ;
\draw [shift={(152,154.5)}, rotate = 316.36] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14498666637209578] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (137,106.5) -- (99.5,106.5) ;
\draw [shift={(97.5,106.5)}, rotate = 360] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16174265746164807] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (95.5,100) -- (135.64,56.96) ;
\draw [shift={(137,55.5)}, rotate = 133] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25818531161920255] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (142,55) -- (142,97.5) ;
\draw [shift={(142,99.5)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp25665675304750657] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (141.5,155.5) -- (147.5,155.5) -- (147.5,161.5) -- (141.5,161.5) -- cycle ;
%Shape: Square [id:dp20659230249950156] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (197.5,104.5) -- (203.5,104.5) -- (203.5,110.5) -- (197.5,110.5) -- cycle ;
%Shape: Square [id:dp398962205750081] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (138.5,46.5) -- (144.5,46.5) -- (144.5,52.5) -- (138.5,52.5) -- cycle ;
%Shape: Square [id:dp8160307342053392] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (88,101) -- (94,101) -- (94,107) -- (88,107) -- cycle ;
%Shape: Circle [id:dp7019659833148244] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (139.5,107.5) .. controls (139.5,105.57) and (141.07,104) .. (143,104) .. controls (144.93,104) and (146.5,105.57) .. (146.5,107.5) .. controls (146.5,109.43) and (144.93,111) .. (143,111) .. controls (141.07,111) and (139.5,109.43) .. (139.5,107.5) -- cycle ;
%Shape: Square [id:dp05096381611567802] 
\draw   (276.5,50) -- (386.5,50) -- (386.5,160) -- (276.5,160) -- cycle ;
%Straight Lines [id:da3838711572893363] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (330,113) -- (330,150.5) ;
\draw [shift={(330,152.5)}, rotate = 270] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14681545405450813] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (333,55.5) -- (378.11,102.06) ;
\draw [shift={(379.5,103.5)}, rotate = 225.91] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7636398694832505] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (323.5,151.5) -- (283.93,112.9) ;
\draw [shift={(282.5,111.5)}, rotate = 44.29] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp1721635810005131] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (327.5,155.5) -- (333.5,155.5) -- (333.5,161.5) -- (327.5,161.5) -- cycle ;
%Shape: Square [id:dp8356545243915243] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.5,104.5) -- (389.5,104.5) -- (389.5,110.5) -- (383.5,110.5) -- cycle ;
%Shape: Square [id:dp40905804246703803] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324.5,46.5) -- (330.5,46.5) -- (330.5,52.5) -- (324.5,52.5) -- cycle ;
%Shape: Square [id:dp45489499399049604] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (274,101) -- (280,101) -- (280,107) -- (274,107) -- cycle ;
%Shape: Circle [id:dp7325143401066718] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (328,105) .. controls (328,103.07) and (329.57,101.5) .. (331.5,101.5) .. controls (333.43,101.5) and (335,103.07) .. (335,105) .. controls (335,106.93) and (333.43,108.5) .. (331.5,108.5) .. controls (329.57,108.5) and (328,106.93) .. (328,105) -- cycle ;
%Straight Lines [id:da08355168657050593] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (283.5,104.5) -- (322.5,105.45) ;
\draw [shift={(324.5,105.5)}, rotate = 181.4] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5222535419428753] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330.5,96.5) -- (329.08,60) ;
\draw [shift={(329,58)}, rotate = 87.77] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7569719044077601] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (377,106.5) -- (341,106.03) ;
\draw [shift={(339,106)}, rotate = 0.75] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (81.5,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (78.5,37.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (200.5,38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (203,157.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (137.5,29.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (207.5,96.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (75,97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (125,85.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw (120.5,165.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle z_{2} z_{3} -1$};
% Text Node
\draw (267.5,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (264,38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (387,38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (323.5,29.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (393.5,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (306.5,165.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle z_{2} z_{3} -1$};
% Text Node
\draw (390,158) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (261,97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (333,85.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle z_{3}$};


\end{tikzpicture}

==> Figures/Cut_Types_A_B.tex <==
\begin{tabular}{c c c}
         \begin{tikzpicture}[scale=.75]
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ] 
\draw (0,0)--(2,0)--(3.62,1.18)--(4.24,3.08)--(3.62,4.98)--(2,6.16)--(0,6.16)--(-1.62,4.98)--(-2.24,3.08)--(-1.62,1.18)--(0,0);
\draw [dashed] (-1.62,1.18)--(3.62,1.18);
\draw [dashed] (-2.24,3.08)--(3.62,4.98);
\draw (-2.14,1.04) node {$i'$};
\draw (-2.64,3.08) node {$i$};
\draw (4.09,5.3) node {$j$};
\draw (4,1.04) node {$j'$};
\draw (-0.3,-0.26) node {$1$};
\draw (2.24,-0.26) node {$k+1$};
\draw (0,6.5) node {};
\draw (0.5,4.22) node {\scriptsize $\Delta_{ij}$};
\draw (1.02,1.46) node {\scriptsize $\Delta_{i'j'}$};
\end{scope}
\end{tikzpicture}
&& \begin{tikzpicture}[scale=.75]
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ] 
\draw (0,0)--(2,0)--(3.62,1.18)--(4.24,3.08)--(3.62,4.98)--(2,6.16)--(0,6.16)--(-1.62,4.98)--(-2.24,3.08)--(-1.62,1.18)--(0,0);
\draw [dashed] (-1.62,1.18)--(0,6.16);
\draw [dashed] (2,6.16)--(3.62,1.18);
\draw (-2.14,1.04) node {$i$};
\draw (-0.22,6.5) node {$j$};
\draw (2.06,6.5) node {$i'$};
\draw (4,1.04) node {$j'$};
\draw (-0.3,-0.26) node {$1$};
\draw (2.24,-0.26) node {$k+1$};
\draw (-0.42,3.64) node {\scriptsize $\Delta_{ij}$};
\draw (2.28,3.64) node {\scriptsize $\Delta_{i'j'}$};
\end{scope}
\end{tikzpicture}         
    \end{tabular}

==> Figures/Plucker.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds8538739498369758] 
\draw   (255.5,61.5) -- (334.5,97) -- (318.5,179.5) -- (119.09,190.52) -- (119.09,190.52) -- cycle ;
%Straight Lines [id:da608110619907021] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (119.09,190.52) -- (334.5,97) ;
%Shape: Boxed Line [id:dp3149123654316519] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.5,61.5) -- (318.5,179.5) ;

% Text Node
\draw (109,188) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 1$};
% Text Node
\draw (338.5,91.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k$};
% Text Node
\draw (314,182.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (247,52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle k-1$};
% Text Node
\draw (331,131) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (299,64.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (168.5,105) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle F_{k-1}$};
% Text Node
\draw (215.5,185.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle F_{k+1}$};
% Text Node
\draw (216,126.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle F_{k}$};
% Text Node
\draw (277.5,86.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle z_{k}$};


\end{tikzpicture}

==> Figures/Type_A_Delta_ij.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp5299438901350906] 
\draw   (143.57,81.23) -- (131.06,118.74) -- (98.3,141.92) -- (57.81,141.92) -- (25.05,118.74) -- (12.54,81.23) -- (25.05,43.73) -- (57.81,20.55) -- (98.3,20.55) -- (131.06,43.73) -- cycle ;
%Straight Lines [id:da8339731265063333] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (12.54,81.23) -- (131.06,43.73) ;
%Straight Lines [id:da05245415853403079] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27.07,118.49) -- (131.06,118.74) ;
%Straight Lines [id:da6896379481160093] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (179.45,69.86) -- (297.22,31.9) ;
%Straight Lines [id:da21205431765851035] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (179.7,69.86) -- (193.41,32.89) ;
%Straight Lines [id:da6831532903712298] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (193.41,32.89) -- (223.29,11.23) ;
%Straight Lines [id:da7432198705682214] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (223.29,11.23) -- (263.29,11.23) ;
%Straight Lines [id:da16456725937602856] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (263.29,11.23) -- (297.48,31.9) ;
%Straight Lines [id:da02871639431943951] 
\draw    (349.68,71.91) -- (362.34,111.03) ;
%Straight Lines [id:da7907090071004186] 
\draw    (349.68,71.91) -- (467.93,34.26) ;
%Straight Lines [id:da4253241577252922] 
\draw    (467.93,34.26) -- (480.59,71.66) ;
%Straight Lines [id:da1558020717549966] 
\draw    (480.33,71.66) -- (466.41,110.79) ;
%Straight Lines [id:da05583241828483132] 
\draw    (362.09,111.03) -- (466.41,110.79) ;
%Straight Lines [id:da14882028833505423] 
\draw    (195.22,119.01) -- (226.87,141.89) ;
%Straight Lines [id:da7370477416500563] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (195.48,119.01) -- (208.65,119.04) -- (295.49,119.26) ;
%Straight Lines [id:da08648366322035872] 
\draw    (226.37,141.89) -- (265.61,141.89) ;
%Straight Lines [id:da13535036680400792] 
\draw    (266.12,141.89) -- (295.24,119.26) ;
%Straight Lines [id:da7187018800572913] 
\draw    (194.97,119.01) -- (181.17,79.64) ;
%Straight Lines [id:da6630229041349907] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (181.17,79.64) -- (298.15,43.22) ;
%Straight Lines [id:da42760663628116347] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (298.15,43.22) -- (312.33,81.12) ;
%Straight Lines [id:da47340246941345465] 
\draw    (294.99,119.26) -- (312.33,81.12) ;
%Straight Lines [id:da9262378184842412] 
\draw    (347.37,62.92) -- (465.14,24.97) ;
%Straight Lines [id:da037705375598829916] 
\draw    (347.62,62.37) -- (361.33,25.4) ;
%Straight Lines [id:da4164617723575612] 
\draw    (361.33,25.95) -- (391.21,4.3) ;
%Straight Lines [id:da46708954342680564] 
\draw    (391.21,4.3) -- (431.21,4.3) ;
%Straight Lines [id:da8406232345096798] 
\draw    (431.21,4.3) -- (465.4,24.97) ;
%Straight Lines [id:da8386551691554671] 
\draw    (367.4,119.15) -- (399.05,142.04) ;
%Straight Lines [id:da25371685691533963] 
\draw    (367.4,119.15) -- (380.57,119.18) -- (467.42,119.4) ;
%Straight Lines [id:da5586096165949173] 
\draw    (398.04,141.79) -- (437.29,141.79) ;
%Straight Lines [id:da6996205434710387] 
\draw    (438.05,142.04) -- (467.17,119.4) ;

% Text Node
\draw (5,78.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (173.04,71.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (14.76,115.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (339.97,64.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (353.24,112.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (182.4,115.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (136.86,37.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (302.17,30.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (471.44,20.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (136.86,113.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (301,113.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (472.22,109.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (46.2,83.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a+b+c-2}\right)$};
% Text Node
\draw (215.48,24.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a}\right)$};
% Text Node
\draw (383.09,18.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a}\right)$};
% Text Node
\draw (220.77,87.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{b+c-1}\right)$};
% Text Node
\draw (400.3,72.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X( \sigma ^{b}$)};
% Text Node
\draw (401.33,122.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{c}\right)$};
% Text Node
\draw (392.01,142.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (222.24,143.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (52.86,144.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (430.97,145.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (256.88,144.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (89.67,144.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};


\end{tikzpicture}

==> Figures/Type_A_Delta_ij2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp05842405500414505] 
\draw   (148.91,89.73) -- (136.28,128.13) -- (103.22,151.86) -- (62.36,151.86) -- (29.3,128.13) -- (16.68,89.73) -- (29.3,51.34) -- (62.36,27.61) -- (103.22,27.61) -- (136.28,51.34) -- cycle ;
%Straight Lines [id:da11250701305664101] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (18.72,89.48) -- (136.28,51.34) ;
%Straight Lines [id:da07085943226857383] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (31.35,127.88) -- (138.33,127.88) ;
%Straight Lines [id:da7382357420642138] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (182.21,78.74) -- (196.53,40.72) ;
%Straight Lines [id:da17295414120336772] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (196.53,40.72) -- (226.68,18.56) ;
%Straight Lines [id:da55357922476226] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (226.68,18.56) -- (267.05,18.56) ;
%Straight Lines [id:da6618002693176666] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (267.05,18.56) -- (300.26,41.46) ;
%Straight Lines [id:da11664560111340516] 
\draw    (353.59,80.66) -- (366.36,120.71) ;
%Straight Lines [id:da5832156101133028] 
\draw    (353.59,80.66) -- (472.92,42.12) ;
%Straight Lines [id:da9864126984396981] 
\draw    (472.92,42.12) -- (485.69,80.4) ;
%Straight Lines [id:da5256104391415282] 
\draw    (485.44,80.4) -- (471.38,120.46) ;
%Straight Lines [id:da8686859181214241] 
\draw    (366.11,120.71) -- (471.38,120.46) ;
%Straight Lines [id:da5108632865223468] 
\draw    (198.36,128.89) -- (230.3,152.31) ;
%Straight Lines [id:da14752345969084835] 
\draw    (196.65,119.04) -- (209.94,119.08) -- (297.58,119.29) ;
%Straight Lines [id:da023783281949459445] 
\draw    (229.79,152.31) -- (269.39,152.31) ;
%Straight Lines [id:da39230373862054657] 
\draw    (269.9,152.31) -- (299.29,129.14) ;
%Straight Lines [id:da9529542408642142] 
\draw    (196.13,119.04) -- (182.21,78.74) ;
%Straight Lines [id:da49595223805995325] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (182.21,78.74) -- (300.26,41.46) ;
%Straight Lines [id:da9110388030456322] 
\draw [fill={rgb, 255:red, 183; green, 134; blue, 225 }  ,fill opacity=1 ]   (300.26,41.46) -- (314.57,80.25) ;
%Straight Lines [id:da8850050518532566] 
\draw    (297.07,119.29) -- (314.57,80.25) ;
%Straight Lines [id:da5478681959056415] 
\draw    (351.26,71.46) -- (470.11,32.61) ;
%Straight Lines [id:da10127991025349758] 
\draw    (351.51,70.9) -- (365.34,33.05) ;
%Straight Lines [id:da8570992121367287] 
\draw    (365.34,33.61) -- (395.49,11.45) ;
%Straight Lines [id:da7801864171588948] 
\draw    (395.49,11.45) -- (435.87,11.45) ;
%Straight Lines [id:da13177600383013077] 
\draw    (435.87,11.45) -- (470.36,32.61) ;
%Straight Lines [id:da8562578247903829] 
\draw    (371.47,129.02) -- (403.41,152.45) ;
%Straight Lines [id:da8015195390903151] 
\draw    (371.47,129.02) -- (384.76,129.05) -- (472.41,129.27) ;
%Straight Lines [id:da35340086206933363] 
\draw    (402.39,152.19) -- (442,152.19) ;
%Straight Lines [id:da41989254775081064] 
\draw    (442.76,152.45) -- (472.15,129.27) ;
%Straight Lines [id:da5339895107087655] 
\draw    (299.29,129.14) -- (198.36,128.89) ;

% Text Node
\draw (343.28,71.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (173.49,73.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (9.75,86.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (355.88,120.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (18.8,125.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (185.7,120.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (477.53,28.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (305.77,33.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (142.42,43.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (479.5,120.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (305.38,117.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (139.66,122.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (48.8,89.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a+b+c-2}\right)$};
% Text Node
\draw (233.96,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{c}\right)$};
% Text Node
\draw (222.26,86.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a+b-1}\right)$};
% Text Node
\draw (384.2,26.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a}\right)$};
% Text Node
\draw (406.77,131.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{c}\right)$};
% Text Node
\draw (402.46,84.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X( \sigma ^{b}$)};
% Text Node
\draw (56.96,154.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (397.76,153.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (224.07,154.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (434.53,153.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (259.1,154.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (95.48,153.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};


\end{tikzpicture}

==> Figures/Type_B_Delta_ij.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp81581932825937] 
\draw   (132.32,85.41) -- (120.29,124.71) -- (88.8,149) -- (49.87,149) -- (18.38,124.71) -- (6.35,85.41) -- (18.38,46.1) -- (49.87,21.81) -- (88.8,21.81) -- (120.29,46.1) -- cycle ;
%Straight Lines [id:da06296450772823015] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (18.38,124.71) -- (49.87,21.81) ;
%Straight Lines [id:da3288570143784104] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (88.8,21.81) -- (120.29,124.71) ;
%Straight Lines [id:da23407775157317423] 
\draw    (332.79,123.42) -- (320.45,84.89) ;
%Straight Lines [id:da8585450295555668] 
\draw    (320.45,84.89) -- (333.42,46.37) ;
%Straight Lines [id:da14678284791966845] 
\draw    (333.42,46.37) -- (362.84,23.11) ;
%Straight Lines [id:da7051865211059387] 
\draw    (362.84,23.11) -- (332.79,123.42) ;
%Straight Lines [id:da3849831761810687] 
\draw    (453.64,124.46) -- (466.62,85.93) ;
%Straight Lines [id:da6862878174174412] 
\draw    (466.62,85.93) -- (452.97,47.41) ;
%Straight Lines [id:da5471984451498537] 
\draw    (452.97,47.41) -- (422.01,24.15) ;
%Straight Lines [id:da04181756501409817] 
\draw    (422.01,24.15) -- (453.64,124.46) ;
%Straight Lines [id:da618598353578887] 
\draw    (171.96,123.27) -- (159.62,84.75) ;
%Straight Lines [id:da865510617140278] 
\draw    (159.93,84.75) -- (172.9,46.22) ;
%Straight Lines [id:da6966545514765028] 
\draw    (172.9,46.22) -- (202.33,22.96) ;
%Straight Lines [id:da8787818621822767] 
\draw    (202.33,22.96) -- (172.27,123.27) ;
%Straight Lines [id:da23550253310878078] 
\draw    (284.42,124.66) -- (295.66,85.79) ;
%Straight Lines [id:da36565274053504426] 
\draw    (295.66,85.79) -- (283.76,47.61) ;
%Straight Lines [id:da5997241699755791] 
\draw    (283.76,47.61) -- (252.64,24.35) ;
%Straight Lines [id:da5581441274808034] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.64,24.35) -- (284.42,124.66) ;
%Straight Lines [id:da1508801215187714] 
\draw    (284.42,124.66) -- (253.27,148.96) ;
%Straight Lines [id:da22658795968780487] 
\draw    (253.27,148.61) -- (210.87,148.61) ;
%Straight Lines [id:da7429039043186261] 
\draw    (210.87,148.61) -- (180.5,124.66) ;
%Straight Lines [id:da4856102431657068] 
\draw    (180.5,125.01) -- (212.14,24.7) ;
%Straight Lines [id:da4597578904591797] 
\draw    (212.14,24.7) -- (252.64,24.35) ;
%Straight Lines [id:da9147561657286167] 
\draw    (412.52,25.19) -- (444.3,125.5) ;
%Straight Lines [id:da38698685008804024] 
\draw    (444.3,125.5) -- (413.15,149.8) ;
%Straight Lines [id:da2504018289745684] 
\draw    (413.15,149.45) -- (370.75,149.45) ;
%Straight Lines [id:da584961857086189] 
\draw    (370.75,149.45) -- (340.38,125.5) ;
%Straight Lines [id:da07095834982535876] 
\draw    (340.38,125.85) -- (372.02,25.54) ;
%Straight Lines [id:da8637185520323643] 
\draw    (372.02,25.54) -- (412.52,25.19) ;
%Curve Lines [id:da9929497364146893] 
\draw    (162.41,41.39) .. controls (161.28,42.23) and (171.79,52.86) .. (179.1,59.37) ;
\draw [shift={(180.57,60.66)}, rotate = 220.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2427088872873131] 
\draw    (322.41,40.99) .. controls (321.28,41.83) and (331.79,52.46) .. (339.1,58.97) ;
\draw [shift={(340.57,60.26)}, rotate = 220.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9597660972273416] 
\draw    (460.69,40.54) .. controls (463.06,44.75) and (455.63,54.91) .. (447.6,61.69) ;
\draw [shift={(446.06,62.95)}, rotate = 321.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (414.31,11.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (254.66,11.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (90.62,8.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (446.21,129.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (286.33,128.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (122.2,128.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (328.79,128.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (169.53,127.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (6.56,127.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (365.95,11.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (205.51,10.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (42.14,8.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (364.82,151.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (205.23,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (44.63,151.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (79.81,151.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (403.63,151.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (243.64,151.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (36.34,97.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a+b+c-2}\right)$};
% Text Node
\draw (145.25,25.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a}\right)$};
% Text Node
\draw (304.75,25.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a}\right)$};
% Text Node
\draw (207.22,97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{b+c-1}\right)$};
% Text Node
\draw (379.39,96.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X( \sigma ^{b}$)};
% Text Node
\draw (448.17,23.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{c}\right)$};


\end{tikzpicture}

==> Figures/Type_B_Delta_ij2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp17472170634939355] 
\draw  [line width=0.75]  (128.14,76.41) -- (116.46,113.82) -- (85.87,136.94) -- (48.05,136.94) -- (17.46,113.82) -- (5.78,76.41) -- (17.46,38.99) -- (48.05,15.87) -- (85.87,15.87) -- (116.46,38.99) -- cycle ;
%Straight Lines [id:da5888652362375024] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (17.46,113.82) -- (48.05,15.87) ;
%Straight Lines [id:da8234485875737751] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (85.87,15.87) -- (116.46,113.82) ;
%Straight Lines [id:da7903022235900927] 
\draw [line width=0.75]    (346.44,112.19) -- (334.49,75.52) ;
%Straight Lines [id:da932921524303796] 
\draw [line width=0.75]    (334.49,75.52) -- (347.06,38.84) ;
%Straight Lines [id:da31347661687115913] 
\draw [line width=0.75]    (347.06,38.84) -- (375.56,16.7) ;
%Straight Lines [id:da5972614467419679] 
\draw [line width=0.75]    (375.56,16.7) -- (346.44,112.19) ;
%Straight Lines [id:da5669387995815383] 
\draw [line width=0.75]    (463.52,113.18) -- (476.09,76.51) ;
%Straight Lines [id:da4874837943634618] 
\draw [line width=0.75]    (476.09,76.51) -- (462.87,39.83) ;
%Straight Lines [id:da45367689142045364] 
\draw [line width=0.75]    (462.87,39.83) -- (432.88,17.7) ;
%Straight Lines [id:da638885697061716] 
\draw [line width=0.75]    (432.88,17.7) -- (463.52,113.18) ;
%Straight Lines [id:da5612899475289705] 
\draw [line width=0.75]    (278.77,111.79) -- (290.34,75.11) ;
%Straight Lines [id:da2721847787383995] 
\draw [line width=0.75]    (290.04,75.11) -- (277.88,38.44) ;
%Straight Lines [id:da5846463887543489] 
\draw [line width=0.75]    (277.88,38.44) -- (250.29,16.3) ;
%Straight Lines [id:da9431381381426436] 
\draw [line width=0.75]    (250.29,16.3) -- (278.47,111.79) ;
%Straight Lines [id:da2733795797228489] 
\draw [line width=0.75]    (173.33,113.11) -- (162.79,76.1) ;
%Straight Lines [id:da30266892628853004] 
\draw [line width=0.75]    (162.79,76.1) -- (173.95,39.76) ;
%Straight Lines [id:da14681555939422508] 
\draw [line width=0.75]    (173.95,39.76) -- (203.13,17.62) ;
%Straight Lines [id:da24833468696472116] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (203.13,17.62) -- (173.33,113.11) ;
%Straight Lines [id:da36318353144268256] 
\draw [line width=0.75]    (173.33,113.11) -- (202.54,136.24) ;
%Straight Lines [id:da11513441711218397] 
\draw [line width=0.75]    (202.54,135.91) -- (242.29,135.91) ;
%Straight Lines [id:da9258567898145451] 
\draw [line width=0.75]    (242.29,135.91) -- (270.76,113.11) ;
%Straight Lines [id:da30738362614153547] 
\draw [line width=0.75]    (270.76,113.44) -- (241.1,17.95) ;
%Straight Lines [id:da48977373486170217] 
\draw [line width=0.75]    (241.1,17.95) -- (203.13,17.62) ;
%Straight Lines [id:da9314770538551367] 
\draw [line width=0.75]    (423.68,18.69) -- (454.47,114.18) ;
%Straight Lines [id:da7457003807412115] 
\draw [line width=0.75]    (454.47,114.18) -- (424.3,137.3) ;
%Straight Lines [id:da444239155001922] 
\draw [line width=0.75]    (424.3,136.97) -- (383.22,136.97) ;
%Straight Lines [id:da8079670674798767] 
\draw [line width=0.75]    (383.22,136.97) -- (353.8,114.18) ;
%Straight Lines [id:da14399833776777582] 
\draw [line width=0.75]    (353.8,114.51) -- (384.45,19.02) ;
%Straight Lines [id:da4688448393967455] 
\draw [line width=0.75]    (384.45,19.02) -- (423.68,18.69) ;
%Curve Lines [id:da8421582387559894] 
\draw [line width=0.75]    (336.32,32.35) .. controls (335.22,33.14) and (345.4,43.27) .. (352.48,49.46) ;
\draw [shift={(353.91,50.69)}, rotate = 220.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7091007890888388] 
\draw [line width=0.75]    (473.89,33.41) .. controls (476.19,37.42) and (468.99,47.09) .. (461.21,53.55) ;
\draw [shift={(459.72,54.75)}, rotate = 322.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6231314367498346] 
\draw [line width=0.75]    (286.59,32.88) .. controls (288.89,36.89) and (281.67,46.56) .. (273.87,53.02) ;
\draw [shift={(272.38,54.21)}, rotate = 322.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (424.79,5.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (242.67,5.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (88.06,3.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i'$};
% Text Node
\draw (456.15,117.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (272.46,116.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (118.16,117.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (343.09,116.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (6.9,116.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (162.28,116.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle i$};
% Text Node
\draw (377.94,4.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (194.15,4.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (39.54,2.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (32.65,87.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a+b+c-2}\right)$};
% Text Node
\draw (378.41,138.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (197.71,138.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (42.73,138.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1$};
% Text Node
\draw (416.16,138.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (232.46,138.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (78.26,139.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (322.04,14.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a}\right)$};
% Text Node
\draw (390.06,89.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X( \sigma ^{b}$)};
% Text Node
\draw (456.78,14.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{c}\right)$};
% Text Node
\draw (271.94,14.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{c}\right)$};
% Text Node
\draw (193.64,87.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle X\left( \sigma ^{a+b-1}\right)$};


\end{tikzpicture}

==> Figures/U_fan.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Shape: Polygon [id:dp7128427165756313] 
\draw   (479.56,198.23) -- (447.55,299.55) -- (362.21,362.68) -- (256.14,363.5) -- (169.84,301.69) -- (136.28,200.87) -- (168.28,99.54) -- (253.62,36.41) -- (359.7,35.6) -- (446,97.41) -- cycle ;
%Straight Lines [id:da47444904598068227] 
\draw    (136.28,200.87) -- (256.13,363.5) ;
%Straight Lines [id:da6157043601071959] 
\draw    (168.28,99.54) -- (256.13,363.5) ;
%Straight Lines [id:da595395464375114] 
\draw    (253.63,36.41) -- (256.13,363.5) ;
%Straight Lines [id:da17288599774857683] 
\draw    (358.93,35.6) -- (255.35,363.5) ;
%Straight Lines [id:da5341384182380255] 
\draw    (445.23,96.62) -- (255.35,362.72) ;
%Straight Lines [id:da4958213654960897] 
\draw    (479.57,198.22) -- (259.25,361.16) ;
%Straight Lines [id:da7538292066777748] 
\draw    (446.77,298.77) -- (255.35,362.72) ;
%Straight Lines [id:da5029997364475944] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (309.69,362.82) -- (343.19,336.73) ;
\draw [shift={(344.76,335.5)}, rotate = 142.07] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da469259147988502] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (351.06,331.53) -- (372.77,283.45) ;
\draw [shift={(373.6,281.62)}, rotate = 114.3] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6512038545473808] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (374.38,275.38) -- (366.84,218.02) ;
\draw [shift={(366.58,216.04)}, rotate = 82.52] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47475073108058297] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (364.25,208.23) -- (324.35,168.27) ;
\draw [shift={(322.94,166.85)}, rotate = 45.05] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da987110194873295] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (319.05,162.95) -- (264.93,164.45) ;
\draw [shift={(262.93,164.51)}, rotate = 358.41] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8727287586590053] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (252.02,166.85) -- (210.61,206.07) ;
\draw [shift={(209.16,207.45)}, rotate = 316.55] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5579234536614546] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (203.54,213.84) -- (186.25,265.81) ;
\draw [shift={(185.61,267.71)}, rotate = 288.4] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41392563058172605] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (351.06,335.43) -- (383.3,338.43) ;
\draw [shift={(385.29,338.62)}, rotate = 185.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11582409051549147] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (384.51,344.08) -- (329.55,359.17) ;
\draw [shift={(327.62,359.7)}, rotate = 344.65] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19504375244535122] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (378.27,277.72) -- (452.69,262.5) ;
\draw [shift={(454.65,262.1)}, rotate = 168.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8465541830601928] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (450.75,269.91) -- (365.18,321.96) ;
\draw [shift={(363.47,323)}, rotate = 328.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0040315113698967675] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (371.26,212.92) -- (460.7,162.37) ;
\draw [shift={(462.44,161.38)}, rotate = 150.53] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8052145177937513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (463.22,168.41) -- (382.68,264.47) ;
\draw [shift={(381.39,266.01)}, rotate = 309.98] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27068898552622556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (328.4,162.95) -- (410.4,77.72) ;
\draw [shift={(411.78,76.28)}, rotate = 133.9] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8049815682688337] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (413.34,82.53) -- (366.56,197.79) ;
\draw [shift={(365.8,199.64)}, rotate = 292.09] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8669534774824452] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (259.04,161.38) -- (301.98,46.92) ;
\draw [shift={(302.68,45.05)}, rotate = 110.56] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9443410725040291] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (308.91,44.27) -- (317.34,157.83) ;
\draw [shift={(317.49,159.82)}, rotate = 265.76] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6382941901894024] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (206.82,202.77) -- (207.59,80.62) ;
\draw [shift={(207.6,78.62)}, rotate = 90.36] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4027866416154642] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (212.28,73.94) -- (247.36,157.98) ;
\draw [shift={(248.13,159.82)}, rotate = 247.34] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3821460757158437] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181.11,253.52) -- (151.37,168.74) ;
\draw [shift={(150.71,166.85)}, rotate = 70.67] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5558665057368053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (153.05,159.82) -- (198.4,205.25) ;
\draw [shift={(199.81,206.67)}, rotate = 225.05] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7719005176970786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (188.9,280.84) -- (200,317.19) ;
\draw [shift={(200.59,319.1)}, rotate = 253.01] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49100341176287254] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.69,318.32) -- (162.78,270.76) ;
\draw [shift={(161.62,269.13)}, rotate = 54.51] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7728082216882068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.06,262.1) -- (181.71,271.41) ;
\draw [shift={(183.55,272.19)}, rotate = 203.25] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8618291251222514] 
\draw  [color={rgb, 255:red, 53; green, 126; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 102; blue, 181 }  ,fill opacity=1 ] (305.21,358.33) -- (314.17,358.33) -- (314.17,367.31) -- (305.21,367.31) -- cycle ;
%Shape: Ellipse [id:dp8465910152425498] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (347.28,330.75) .. controls (347.28,328.68) and (348.97,327.01) .. (351.06,327.01) .. controls (353.15,327.01) and (354.85,328.68) .. (354.85,330.75) .. controls (354.85,332.81) and (353.15,334.48) .. (351.06,334.48) .. controls (348.97,334.48) and (347.28,332.81) .. (347.28,330.75) -- cycle ;
%Shape: Ellipse [id:dp5688884628419064] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (370.59,275.38) .. controls (370.59,273.31) and (372.29,271.64) .. (374.38,271.64) .. controls (376.47,271.64) and (378.16,273.31) .. (378.16,275.38) .. controls (378.16,277.44) and (376.47,279.11) .. (374.38,279.11) .. controls (372.29,279.11) and (370.59,277.44) .. (370.59,275.38) -- cycle ;
%Shape: Ellipse [id:dp9461783958071961] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (360.46,211.97) .. controls (360.46,209.9) and (362.16,208.23) .. (364.25,208.23) .. controls (366.34,208.23) and (368.03,209.9) .. (368.03,211.97) .. controls (368.03,214.03) and (366.34,215.71) .. (364.25,215.71) .. controls (362.16,215.71) and (360.46,214.03) .. (360.46,211.97) -- cycle ;
%Shape: Ellipse [id:dp4019713933312774] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (315.26,166.68) .. controls (315.26,164.62) and (316.95,162.95) .. (319.05,162.95) .. controls (321.14,162.95) and (322.83,164.62) .. (322.83,166.68) .. controls (322.83,168.75) and (321.14,170.42) .. (319.05,170.42) .. controls (316.95,170.42) and (315.26,168.75) .. (315.26,166.68) -- cycle ;
%Shape: Ellipse [id:dp23383474500244983] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (252.02,166.85) .. controls (252.02,164.79) and (253.72,163.11) .. (255.81,163.11) .. controls (257.9,163.11) and (259.59,164.79) .. (259.59,166.85) .. controls (259.59,168.91) and (257.9,170.59) .. (255.81,170.59) .. controls (253.72,170.59) and (252.02,168.91) .. (252.02,166.85) -- cycle ;
%Shape: Ellipse [id:dp28679086073349835] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (203.54,213.84) .. controls (203.54,211.77) and (205.23,210.1) .. (207.32,210.1) .. controls (209.41,210.1) and (211.11,211.77) .. (211.11,213.84) .. controls (211.11,215.9) and (209.41,217.57) .. (207.32,217.57) .. controls (205.23,217.57) and (203.54,215.9) .. (203.54,213.84) -- cycle ;
%Shape: Ellipse [id:dp8835370083482217] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (183.55,272.19) .. controls (183.55,270.13) and (185.25,268.46) .. (187.34,268.46) .. controls (189.43,268.46) and (191.12,270.13) .. (191.12,272.19) .. controls (191.12,274.26) and (189.43,275.93) .. (187.34,275.93) .. controls (185.25,275.93) and (183.55,274.26) .. (183.55,272.19) -- cycle ;

% Text Node
\draw (247,369.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {$\displaystyle 1$};
% Text Node
\draw (159.27,307.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {$\displaystyle 2$};
% Text Node
\draw (123.35,196.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {$\displaystyle 3$};
% Text Node
\draw (156.05,91.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {$\displaystyle 4$};
% Text Node
\draw (243.6,24.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {5};
% Text Node
\draw (366.75,23.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {$\displaystyle k-3$};
% Text Node
\draw (457.62,84.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {$\displaystyle k-2$};
% Text Node
\draw (489.63,193.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {$\displaystyle k-1$};
% Text Node
\draw (457.73,304.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {$\displaystyle k$};
% Text Node
\draw (371.87,369.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.56] [align=left] {$\displaystyle k+1$};
% Text Node
\draw (315.29,19.13) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-89.51] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (301.11,370.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w$};
% Text Node
\draw (194,261.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (341.37,262.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{k-3}$};
% Text Node
\draw (330.96,203.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{k-4}$};
% Text Node
\draw (285.48,167.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{k-5}$};
% Text Node
\draw (257.22,169.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (214.82,205.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (325.28,311.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle w_{k-2}$};


\end{tikzpicture}

==> Figures/positive_crossing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7364780673298958] 
\draw    (131.63,128.58) .. controls (196.48,125.17) and (184.69,160.3) .. (255.75,152.49) ;
%Curve Lines [id:da3733657556584056] 
\draw    (132.21,153.62) .. controls (132.82,152.75) and (144.26,156.93) .. (190,144.69) ;
%Curve Lines [id:da14389226203519723] 
\draw    (197.48,141.14) .. controls (198.09,140.27) and (211.74,130.59) .. (255.28,132.2) ;
%Straight Lines [id:da6173331613159405] 
\draw    (131.45,109.62) -- (256.26,109.27) ;
%Straight Lines [id:da12275596228418983] 
\draw    (132.6,177.86) -- (257.41,177.5) ;

% Text Node
\draw (187.11,109.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.12] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (186.93,148.28) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.12] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (184.71,181.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma _{i}$};
% Text Node
\draw (265.54,171.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.5] [align=left] {$\displaystyle 1$};
% Text Node
\draw (269.77,104.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.14] [align=left] {$\displaystyle n$};
% Text Node
\draw (267.06,145.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-358.85] [align=left] {$\displaystyle i$};
% Text Node
\draw (268.04,128.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.44] [align=left] {$\displaystyle i+1$};


\end{tikzpicture}
